PSVR - Self-stabilizing Publish/Subscribe Communication for Ad-hoc Networks

This paper presents the novel routing algorithm PSVR for pub/sub systems in ad-hoc networks. Its focus is on scenarios where communications links are unstable and nodes frequently change subscriptions. PSVR presents a compromise of size and maintenance effort for routing tables due to sub- and unsubscriptions and the length of routing paths. Designed in a self-stabilizing manner it scales well with network size. The evaluation reveals that PSVR only needs slightly more messages than a close to optimal routing structure for publication delivery, and creates shorter routing paths than an existing self-stabilizing algorithm. A real world deployment shows the usability of the approach

==> img/endTag1_newWithSC.tikz <==
\begin{tikzpicture}
\tikzset{
    mynode/.style={rectangle,align=center, rounded corners,draw=black, top color=white, bottom color=gray!45!black!30,	inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    emptynode/.style={rectangle,align=center, rounded corners,draw=white, top color=white, bottom color=white,
    					thin, inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    myarrow/.style={<->, >=latex', shorten >=1pt, thick},
    mylabel/.style={text width=7em, text centered},
    dotA/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    pub/.style={circle, draw=black, fill=black!60!gray, text = white, font=\tiny, inner sep=0.5mm}, %
    sub/.style={circle, draw=black, fill=black!10!gray!30, font=\tiny, inner sep=0.5mm}, %
    edgeA/.style={shorten >= 0.6mm, shorten <= 0.6mm, dashed}, %  
    edgeChosen/.style={shorten >= 0.6mm, shorten <= 0.6mm, very thick}, %    
    edgeTree/.style={shorten >= 0.6mm, shorten <= 0.6mm, thin}, %    
    dotVR/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    edgeVR/.style={shorten >= 0.2mm, shorten <= 0.2mm, bend left},%  
    connecto/.style={shorten >= 0.5mm, shorten <= 0.5mm}%  
    
    
}  
\node[dotA, label={[font=\tiny]20:\textit{0}}] (d0) at (-0.5,10) {r};
\node[sub, label={[font=\tiny]20:\textit{3}}] (d1) at (-1,7) {a};
\node[dotA, label={[font=\tiny]20:\textit{1,5,9}}] (d5) at (-0.5,9) {e};
\node[sub, label={[font=\tiny]130:\textit{2,4}}] (d3) at (-1,8) {c};
\node[sub, label={[font=\tiny]20:\textit{7}}] (d2) at (0,7) {b};
\node[pub, label={[font=\tiny]20:\textit{6,8}}] (d4) at (0,8) {d};

\draw[edgeChosen] (d0) -- (d5);
\draw[edgeChosen] (d5) -- (d3);
\draw[edgeChosen] (d5) -- (d4);
\draw[edgeTree] (d4) -- (d3);
\draw[edgeChosen] (d4) -- (d2);
\draw[edgeChosen] (d1) -- (d3);
\draw[edgeTree] (d1) -- (d2);
\end{tikzpicture}

==> img/endTag2_newWithSC.tikz <==
\usetikzlibrary{backgrounds}

\begin{tikzpicture}
\tikzset{
    mynode/.style={rectangle,align=center, rounded corners,draw=black, top color=white, bottom color=gray!45!black!30,	inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    emptynode/.style={rectangle,align=center, rounded corners,draw=white, top color=white, bottom color=white,
    					thin, inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    myarrow/.style={<->, >=latex', shorten >=1pt, thick},
    mylabel/.style={text width=7em, text centered},
    dotA/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    pub/.style={circle, draw=black, fill=black!60!gray, text = white, font=\tiny, inner sep=0.5mm}, %
    sub/.style={circle, draw=black, fill=black!20!gray!30, font=\tiny, inner sep=0.5mm}, %
    edgeA/.style={shorten >= 0.6mm, shorten <= 0.6mm, dashed}, %  
    edgeChosen/.style={shorten >= 0.6mm, shorten <= 0.6mm, very thick}, %    
    edgeTree/.style={shorten >= 0.6mm, shorten <= 0.6mm, thin}, %    
    dotVR/.style={circle, draw=black, fill=white, font=\tiny, inner sep=0.5mm}, %
    edgeVR/.style={shorten >= 0.2mm, shorten <= 0.2mm, bend left},%  
    connecto/.style={shorten >= 0.5mm, shorten <= 0.5mm}%  
    
    
}  
% % % % %	VIRTUAL RING % % % % %
\node[dotVR] at (3,		10) (v0) {0};
\node[dotVR] at (2.3,	9.65) (v1) {1};
\node[sub, label={[font=\tiny]240:\textit{(ii) $ep$:4}}] at (2,		9) (v2) {2};
\node[sub] at (2,		8.2) (v3) {3};
\node[sub] at (2.3,	7.55) (v4) {4};
\node[dotVR] at (3,		7.2) (v5) {5};
\node[pub, label={[font=\tiny]30:\textit{(i) $ep$:8}}] at (3.7,	7.55) (v6) {6};
\node[sub] at (4,		8.2) (v7) {7};
\node[pub] at (4,		9) (v8) {8};
\node[dotVR] at (3.7,	9.65) (v9) {9};

\path[] (v0)  edge [bend right = 15] (v1);
\path[] (v1)  edge [bend right = 10] (v2);
\path[->] (v2)  edge [bend right = 10] (v3);
\path[] (v3)  edge [bend right = 10] (v4);
\path[] (v4)  edge [bend right = 15] (v5);
\path[] (v5)  edge [bend right = 15] (v6);
\path[->] (v6)  edge [bend right = 10] (v7);
\path[] (v7)  edge [bend right = 10] (v8);
\path[] (v8)  edge [bend right = 10] (v9);
\path[] (v9)  edge [bend right = 15] (v0);

\path[] (v3)  edge [] (v7);
\path[] (v2)  edge [bend left = 10,<-] node[font=\tiny,above]{\textit{(i) $ep$:6}} (v8) edge [bend left = 10] (v6);
\path[] (v4)  edge [bend left = 10] (v8) edge [bend right = 10] (v6);

\begin{scope}[on background layer]
\draw[gray!90, double=gray!10,double distance=4.8mm,smooth,line cap=round,tension=0.4] plot coordinates {(v6)(v7)};
\draw[gray!90, double=gray!10,double distance=4.8mm,smooth,line cap=round,tension=0.4] plot coordinates {(v8) (v9) (v0) (v1) (v2) (v3) (v4) (v5)};
\draw[gray!90, double=gray!65,double distance=4mm,smooth,line cap=round,tension=0.4] plot coordinates {(v2)(v3)};
\end{scope}

\end{tikzpicture}

==> img/examplePubRoute1.tikz <==
\begin{tikzpicture}[
	scale=0.76, every node/.style={scale=0.76},
	-,>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,draw, inner sep=2}, scale=0.6, every node/.style={scale=0.6}, hidden/.style={circle}, publisher node/.style={circle, draw, fill=black!60!gray, text=white, inner sep=2}, subscriber node/.style={circle,draw, fill=gray!50!, inner sep=2}]

\node[publisher node] (19) at (-1.0186,4.4351) {19};
\node[subscriber node] (18) at (0.3181,5.1129) {18};
\node[main node] (17) at (1.8243,4.9811) {17};
\node[subscriber node] (16) at (3.1422,4.548) {16};
\node[publisher node] (15) at (4.1778,3.4749) {15};
\node[main node] (14) at (4.8344,2.104) {14};
\node[main node] (13) at (5.2512,0.5) {13};
\node[main node] (12) at (5.1944,-1.0061) {12};
\node[main node] (11) at (4.7049,-2.4746) {11};
\node[main node] (10) at (3.6506,-3.5478) {10};
\node[main node] (9) at (2.3891,-4.4703) {9};
\node[main node] (8) at (1.0147,-4.9034) {8};			
\node[publisher node] (7) at (-0.3597,-4.6774) {7};
\node[main node] (6) at (-1.414,-3.962) {6};
\node[subscriber node] (5) at (-2.3177,-3.1147) {5};
\node[main node] (4) at (-3.0708,-2.0039) {4};
\node[publisher node] (3) at (-3.4552,-0.5) {3};
\node[subscriber node] (2) at (-3.3552,0.9) {2};
\node[publisher node] (1) at (-2.9202,2.3076) {1};
\node[main node] (0) at (-2.1106,3.5314) {0};

  \path[every node/.style={font=\sffamily\small}]
  (0) edge[bend right=5] node {} (1)
   (1) edge[very thick,bend right=5] node {} (2)
   edge[bend left] node {} (13)    
    (2) edge[bend right=5] node {} (3)
        edge[] node {} (15)     
        edge[bend right] node {} (19)     
 %   (7)  edge[bend right] node {} (11)               
    (3) edge[bend right=5, very thick] node {} (4)
    edge[bend left] node {} (13)    
    (4) edge[bend right=5, very thick] node {} (5)
           edge[bend left] node {} (9)     
           edge[bend left] node {} (11)     
	(5) edge[bend right=5] node {} (6)
	edge[bend left] node {} (17)     
           
	(6) edge[bend right=5] node {} (7)
	edge[bend left] node {} (9)     
           edge[bend left] node {} (11)     
	(7) edge[bend right=7] node {} (8)
	edge[bend left, very thick] node {} (13)    
	(8) edge[bend right=7] node {} (9)
	(9) edge[bend right=5] node {} (10)
	(10) edge[bend right=5] node {} (11)
	(11) edge[bend right=5] node {} (12)
	(12) edge[bend right=5] node {} (13)
	(13) edge[bend right=5, very thick] node {} (14)
	(14) edge[bend right=5,very thick] node {} (15)
	(15) edge[bend right=5,very thick] node {} (16)
	(16) edge[bend right=5] node {} (17)
	(17) edge[bend right=5] node {} (18)
	(18) edge[bend right=5] node {} (19)
	(19) edge[bend right=5] node {} (0)
	;

\node[hidden] (ia) at (0.8,-4.2) {};
\node[hidden] (ib) at (-2.4088,-2) {};
\node[hidden] (iia) at (4.288,-2.1) {};
\node[hidden] (iib) at (3.2,-3.3168) {};
\node[hidden] (iiia) at (2,4.2) {};
\node[hidden] (iiib) at (3.1,3.7) {};
\node[hidden] (iva) at (-1.3336,3.5) {};
\node[hidden] (ivb) at (0,4.1) {};


\node[hidden] (1) at (-3.3,2) {$a$};
\node[hidden] (1) at (-3.7584,-1.0584) {$a$};
\node[hidden] (1) at (-0.5456,-5.3712) {$a$};

\node[hidden] (1) at (4.6,4.1) {$b$};
\node[hidden] (1) at (-0.9,5.2416) {$b$};
 %\path[->, thin, every node/.style={font=\sffamily\small}]
    %(ia) edge[bend left=25, above] node {III} (ib)
   % (iia) edge[bend left=15, left] node {II} (iib)
    %(iiia) edge[bend left=25, below, left] node {I} (iiib)
%     (iva) edge[bend left=15, below] node {I} (ivb)
    ;


%\node at (1.66,0.4) {2};
%\node at (1.66,-0.1) {15};

\tikzstyle{convex1}=[color=gray!15,];
\tikzstyle{convex2}=[color=gray!25,];
\tikzstyle{convex3}=[color=gray!45,];
\tikzstyle{convex4}=[color=gray!55,];


%\begin{pgfonlayer}{background}
 % \fill[convex1] \convexpath{5,6}{16pt};
 % \fill[convex2] \convexpath{11,12,13,12}{16pt};  
 % \fill[convex3] \convexpath{15,16,17,18,19,1,19,18,17,16}{16pt};    
%\end{pgfonlayer}{background};
\end{tikzpicture}

==> img/examplePubRoute1Tree.tikz <==
\begin{tikzpicture}[
	scale=0.76, every node/.style={scale=0.76},
	-,>=stealth',shorten >=1pt,auto,node distance=3cm,
  thick,main node/.style={circle,draw,  inner sep=2, minimum size=5mm}, scale=0.6, every node/.style={scale=0.6}, hidden/.style={circle}, 
  publisher node/.style={circle, draw, fill=black!60!gray, text=white, inner sep=2, minimum size=5mm}, 
  subscriber node/.style={circle,draw, fill=gray!50!, inner sep=2, minimum size=5mm}]


\node[main node] (17) at (2,-7.5) {f};
\node[subscriber node] (16) at (2,-5) {i};
\node[publisher node] (15) at (2,-2.5) {b};

\node[main node] (13) at (1,-2.5) {j};


\node[main node] (10) at (0,-5) {h};
\node[main node] (9) at (0,-2.5) {e};
			
\node[subscriber node] (5) at (-1.5,-7.5) {g};
\node[main node] (4) at (-1.5,-5) {d};
\node[subscriber node] (2) at (-2.5,-5) {c};
\node[publisher node] (1) at (-1,-2.5) {a};
\node[main node] (0) at (0.1,0.1) {r};


  \path[every node/.style={font=\sffamily\small}]
  (0) edge[] node {} (1) edge[] node {} (9) edge[] node {} (13) edge[] node {} (15)
  (1) edge[] node {} (2)
  (2) edge[bend right = 5, thin] node {} (15)
  (1) edge[] node {} (4)
  (4) edge[] node {} (5)
  (4) edge[bend right = 20, thin] node {} (9)
  (5) edge[bend right = 20, thin] node {} (17)
  (9) edge[] node {} (10)
  (15) edge[] node {} (16)
  (16) edge[] node {} (17)
  (1) edge[bend right = 50, thin] node {} (13)
   	;
\end{tikzpicture}

==> img/pubsub1.tikz <==
\begin{tikzpicture}
\tikzset{
    mynode/.style={rectangle,align=center, rounded corners,draw=black, top color=white, bottom color=gray!45!black!30,	inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    emptynode/.style={rectangle,align=center, rounded corners,draw=white, top color=white, bottom color=white,
    					thin, inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    myarrow/.style={<->, >=latex', shorten >=1pt, thick},
    mylabel/.style={text width=7em, text centered},
    dotA/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    edgeA/.style={shorten >= 0.6mm, shorten <= 0.6mm, dashed}, %  
    edgeChosen/.style={shorten >= 0.6mm, shorten <= 0.6mm, very thick}, %    
    edgeTree/.style={shorten >= 0.6mm, shorten <= 0.6mm, thin}, %    
    dotVR/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    edgeVR/.style={shorten >= 0.2mm, shorten <= 0.2mm, bend left},%  
    connecto/.style={shorten >= 0.5mm, shorten <= 0.5mm}%  
    
    
}  

% % % % %	NETWORK STACK % % % % %
		
\node[mynode, draw=none] at (0,10) (l1) {Publish/Subscribe};  
\node[mynode, draw=none] at (0,9.4) (l2) {Virtual Ring};  
\node[mynode, thick] at (0,8.8) (l3) {Spanning Tree};  
\node[mynode, thin] at (0,8.2) (l4) {TCA};  
\node[mynode, dashed] at (0,7.6) (l5) {MAC};  
\node[emptynode] at (0,7) (l6) {to physical};  
 
% % % % %	NETWORK with nodes and edge % % % % %
\node[dotA, dotted] (d0) at (-3.9364,9.9904) {r};
\node[dotA] (d1) at (-4.4774,8.7932) {a};
\node[dotA, very thick] (d5) at (-2.7774,9.3932) {e};
\node[dotA, dashed] (d3) at (-3.5774,8.3932) {c};
\node[dotA, fill=gray!40!] (d2) at (-4.2774,7.0932) {b};
\node[dotA, gray] (d4) at (-2.7774,7.0932) {d};

% % % % MAGNIFY NODE 5 as network stack % % % %
%\node[dashed, rectangle,draw,minimum width=10em,minimum height=12em] at (0,8.6) {};
%\node[dashed, rectangle,draw,minimum width=1.1em,minimum height=1.1em] at (-2,9.3) {};
%\draw[dashed] (-1.84,9.48) -- (-1.6,10.5);
%\draw[dashed] (-1.84,9.1) -- (-1.6,6.7);

% % % % % % % % % % % % % % % % % % % % % %
\draw[edgeChosen] (d0) -- (d5);
\draw[edgeChosen] (d5) -- (d3);
\draw[edgeChosen] (d5) -- (d4);
\draw[edgeA] (d5) -- (d1);
\draw[edgeTree] (d4) -- (d3);
\draw[edgeChosen] (d4) -- (d2);
\draw[edgeA] (d4) -- (d1);
\draw[edgeA] (d2) -- (d3);
\draw[edgeA] (d4) -- (d1);
\draw[edgeChosen] (d1) -- (d3);
\draw[edgeTree] (d1) -- (d2);

% % % % %	VIRTUAL RING % % % % %
\node[dotVR, dotted] (v0) at (3.5399,10.0791) {0};
\node[dotVR, very thick] (v1) at (2.8399,9.7291) {1};
\node[dotVR, dashed] (v2) at (2.5399,9.0791) {2};
\node[dotVR] (v3) at (2.5399,8.2791) {3};
\node[dotVR, dashed] (v4) at (2.8399,7.6291) {4};
\node[dotVR, very thick] (v5) at (3.5399,7.2791) {5};
\node[dotVR, gray] (v6) at (4.2399,7.6291) {6};
\node[dotVR, fill=gray!40!] (v7) at (4.5399,8.2791) {7};
\node[dotVR, gray] (v8) at (4.5399,9.0791) {8};
\node[dotVR, very thick] (v9) at (4.2399,9.7291) {9};

\path[] (v0)  edge [bend right = 15] (v1);
\path[] (v1)  edge [bend right = 10] (v2);
\path[] (v2)  edge [bend right = 10] (v3);
\path[] (v3)  edge [bend right = 10] (v4);
\path[] (v4)  edge [bend right = 15] (v5);
\path[] (v5)  edge [bend right = 15] (v6);
\path[] (v6)  edge [bend right = 10] (v7);
\path[] (v7)  edge [bend right = 10] (v8);
\path[] (v8)  edge [bend right = 10] (v9);
\path[] (v9)  edge [bend right = 15] (v0);

\path[] (v3)  edge [] (v7);
\path[] (v2)  edge [bend left = 10] (v8) edge [bend left = 10] (v6);
\path[] (v4)  edge [bend left = 10] (v8) edge [bend right = 10] (v6);

\end{tikzpicture}

==> img/subMsgDistWIDE.tikz <==
\usetikzlibrary{backgrounds}
\begin{tikzpicture}
\tikzset{
    mynode/.style={rectangle,align=center, rounded corners,draw=black, top color=white, bottom color=gray!45!black!30,	inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    myarrow/.style={<->, >=latex', shorten >=1pt, thick},
    msgEdge/.style={-, >=latex', shorten >=3pt},
    mylabel/.style={text width=7em, text centered},
    dotA/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    pub/.style={circle, draw=black, fill=black!60!gray, text = white, font=\tiny, inner sep=0.5mm}, %
    sub/.style={minimum size=3.8mm,circle, draw=black, fill=black!10!gray!30, font=\tiny, inner sep=0.5mm}, %
	subT/.style={densely dotted, minimum size=3.8mm,circle, draw=black, fill=black!10!gray!30, font=\tiny, inner sep=0.5mm}, %
	subO/.style={thick, minimum size=3.8mm,circle, draw=black, fill=black!10!gray!30, font=\tiny, inner sep=0.5mm}, %
    edgeA/.style={shorten >= 0.6mm, shorten <= 0.6mm, dashed}, %  
    edgeChosen/.style={shorten >= 0.6mm, shorten <= 0.6mm, very thick}, %    
    edgeTree/.style={shorten >= 0.6mm, shorten <= 0.6mm, thin}, %    
    dotVR/.style={fill = white, inner sep=-2em, minimum size=3.8mm, circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    edgeVR/.style={shorten >= 0.2mm, shorten <= 0.2mm, bend right=40, densely dotted},%  
    connecto/.style={shorten >= 0.5mm, shorten <= 0.5mm}%  
    
    
}  


\node[] (v2) at (-0.3,7.02) {};
\node[dotVR, label={[font=\tiny]270:$ $}] (v3) at (0.1,6.86) {3};
\node[dotVR, label={[font=\tiny]268:$ $}] (v4) at (0.85,6.65) {4};
\node[dotVR, label={[font=\tiny]180:$ $}] (v5) at (1.79,6.49) {5};
\node[dotVR, label={[font=\tiny]270:$ $}] (v6) at (2.78,6.42) {6};
\node[sub, label={[font=\tiny]270:$ $}] (v7) at (3.71,6.42) {7};
\node[dotVR] (v8) at (4.7,6.5) {8}; 
\node[sub] (v9) at (5.58,6.65) {9};
\node[dotVR] (v10) at (6.3,6.78) {10};
\node[] (v11) at (6.8409,6.9312) {};




				   
\path[->] (v2)  edge [bend right = 5]  (v3);
\path[->] (v3)  edge [bend right = 5] (v4);
\path[->] (v4)  edge [bend right = 5] (v5);
\path[->] (v5)  edge [bend right = 5] (v6);
\path[->] (v6)  edge [bend right = 5] (v7);
\path[->] (v7)  edge [bend right = 5] (v8);
\path[->] (v8)  edge [bend right = 5] (v9);
\path[->] (v9)  edge [bend right = 5] (v10);
\path[-] (v10)  edge [bend right = 5] (v11);

\path[->] (v4)  edge [bend left = 10] node[below] {}  (v9);



%%routing structure
\node[label={[font=\tiny]270:}] at (-0.91,6.5) {};
\node[label={[font=\tiny]270:RS.ns}] at (-0.56,6.32) {};
\node[label={[font=\tiny]270:$7 $}] at (0.1,6.32) {};
\node[label={[font=\tiny]270:$7 $}] at (0.85,6.32) {};
\node[label={[font=\tiny]270:$7 $}] at (1.79,6.32) {};
\node[label={[font=\tiny]270:$7 $}] at (2.78,6.32) {};
\node[label={[font=\tiny]270:$9 $}] at (3.71,6.32) {};
\node[label={[font=\tiny]270:$9 $}] at (4.7,6.32) {};
\node[label={[font=\tiny]270:$7 $}] at (5.58,6.32) {};
\node[label={[font=\tiny]270:$7 $}] at (6.3,6.32) {};

%%routing structure end

\begin{scope}[on background layer]
\draw[gray!50, double=gray!15,double distance=5mm,smooth,line cap=round,tension=0.4] plot coordinates {(v7) (v8) };
\draw[gray!50, double distance=5mm,smooth,line cap=round,tension=0.4] plot coordinates {(v9)(v10) (v11)};
\draw[gray!50, double distance=5mm,smooth,line cap=round,tension=0.4] plot coordinates {(v2) (v3)(v4)(v5)(v6)};
%\draw[gray!50, double distance=5.5mm,smooth,line cap=round,tension=0.4] plot coordinates {(v5) (v6) (v7) (v8)};
%\draw[gray!30, thick, double=gray!55, double distance=3.5mm,smooth,line cap=round,tension=0.4] plot coordinates {(v2) (v3) (v4)};
%\draw[black!70, thick, double=gray!55, double distance=3.5mm,smooth,line cap=round,tension=0.4] plot coordinates {(v6) (v7) (v8)};
\end{scope}



\node[circle, draw, white, fill=white,minimum size=7mm] at (-0.59,7.1) {};
\node[circle, draw, white, fill=white,minimum size=7mm] at (7.14,7) {};
\end{tikzpicture}

==> img/subRoutingRingFULL.tikz <==
%USE A LINE (TREE)!
%PLACE SUBs IN MIDDLE OF TREE!
%USE GRAY SECTIONS TO SHOW AREA OF VALIDITY!
\begin{tikzpicture}
\tikzset{
    mynode/.style={rectangle,align=center, rounded corners,draw=black, top color=white, bottom color=gray!45!black!30,	inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    emptynode/.style={rectangle,align=center, rounded corners,draw=white, top color=white, bottom color=white,
    					thin, inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    myarrow/.style={<->, >=latex', shorten >=1pt, thick},
    mylabel/.style={text width=7em, text centered},
    dotA/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    pub/.style={circle, draw=black, fill=black!60!gray, text = white, font=\tiny, inner sep=0.5mm}, %
    subT/.style={circle, draw=black, fill=black!10!gray!30, font=\tiny, inner sep=0.5mm}, %
	subO/.style={circle, draw=black, very thick, fill=black!10!gray!30, font=\tiny, inner sep=0.5mm}, %
    edgeA/.style={shorten >= 0.6mm, shorten <= 0.6mm, dashed}, %  
    edgeChosen/.style={shorten >= 0.6mm, shorten <= 0.6mm, very thick}, %    
    edgeTree/.style={shorten >= 0.6mm, shorten <= 0.6mm, thin}, %    
    dotVR/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    edgeVR/.style={shorten >= 0.2mm, shorten <= 0.2mm, bend left},%  
    Old/.style={black!30!gray},%  
    connecto/.style={shorten >= 0.5mm, shorten <= 0.5mm}%  
    
    
}  
\node[dotA, label={[font=\tiny]20:\textit{0}}] (d0) at (-1.4684,10.7017) {r};
\node[dotA, label={[font=\tiny]20:\textit{1,11}}] (d5) at (-1.4684,10.0017) {e};
\node[subT, label={[font=\tiny]20:\textit{2,10}}] (d3) at (-1.4684,9.3017) {c};
\node[subO, label={[font=\tiny]20:\textit{3,9}}] (d1) at (-1.4684,8.6017) {a};
\node[dotA, label={[font=\tiny]20:\textit{4,8}}] (d4) at (-1.4684,7.9017) {d};
\node[dotA, label={[font=\tiny]20:\textit{5,7}}] (d2) at (-1.4684,7.2017) {b};
\node[dotA, label={[font=\tiny]20:\textit{6}}] (d7) at (-1.4684,6.5017) {f};

\draw[edgeChosen] (d0) -- (d5);
\draw[edgeChosen] (d5) -- (d3);
\draw[edgeChosen] (d3) -- (d1);
\draw[edgeChosen] (d1) -- (d4);
\draw[edgeChosen] (d4) -- (d2);
\draw[edgeChosen] (d2) -- (d7);


\path[->] (d1)  edge [very thick, bend left = 90] (d3);
\path[->] (d1)  edge [very thick, bend right = 90] (d4);
\path[->] (d4)  edge [very thick, bend right = 90] (d2);
\path[->] (d2)  edge [very thick, bend right = 90] (d7);

\node[font=\footnotesize] (t0) at (-3.95,8.59) {\textsc{Sub$\langle\bot,
\langle c\rangle,
\langle 3,9\rangle\rangle$}$_{}$ i};
\node[font=\footnotesize] (t0) at (-3.95,7.89) {\textsc{Sub$\langle 1,
\langle c \rangle,
\langle 3,9 \rangle \rangle $}$_{}$ ii};
\node[font=\footnotesize] (t0) at (-3.95,7.19) {\textsc{Sub$\langle 4,
\langle c \rangle,
\langle 3,9 \rangle \rangle$}$_{}$ iii};







%%%%%%%%%%%%%%%%
\tikzstyle{convex1}=[color=gray!30,];
%\tikzstyle{convex2}=[color=gray!25,];
%\tikzstyle{convex3}=[color=gray!35,];
%\tikzstyle{convex1}=[pattern=north west lines, pattern color=gray!30];
%\tikzstyle{convex3}=[pattern=north east lines, pattern color=gray!60];
%\tikzstyle{convex4}=[pattern=crosshatch, pattern color=gray!80];
% % % % %	VIRTUAL RING % % % % %
\node[dotVR, label={[font=\tiny]90:$ $}] (v0) at (4.04,10.13) {0};
\node[dotVR,label={[font=\tiny]180:$ $}] (v1) at (3.47,9.78) {1};
\node[subT, label={[font=\tiny]179:$ $}] (v2) at (3.2,9.18) {2};
\node[subO, label={[font=\tiny]180:$ $}] (v3) at (3.11,8.55) {3};
\node[dotVR, label={[font=\tiny]180:$ $}] (v4) at (3.2,7.97) {4};
\node[dotVR, label={[font=\tiny]180:$ $}] (v5) at (3.52,7.37) {5};
\node[dotVR, label={[font=\tiny]270:$ $}] (v6) at (4.04,7.07) {6};

\node[Old] at (0.8,10.7) {\tiny $\mathcal{RS}(r)=[\langle2,,\rangle]$};
\node[Old] at (0.8,10) {\tiny $\mathcal{RS}(e)=[\langle2,,\rangle,\langle2,,\rangle]$};
\node[Old] at (0.8,9.3) {\tiny $\mathcal{RS}(c)=[\langle\bot,,\rangle,\langle\bot,,\rangle]$};
\node[Old] at (0.8,8.6) {\tiny $\mathcal{RS}(a)=[\langle10,,\rangle,\langle2,,\rangle]$};
\node[Old] at (0.8,7.9) {\tiny $\mathcal{RS}(d)=[\langle10,,\rangle,\langle10,,\rangle]$};
\node[Old] at (0.8,7.2) {\tiny $\mathcal{RS}(b)=[\langle10,,\rangle,\langle10,,\rangle]$};
\node[Old] at (0.8,6.5) {\tiny $\mathcal{RS}(f)=[\langle10,,\rangle]$};

\node[] at (1.3,10.44) {\tiny $\mathcal{RS}(r)=[\langle2,,\rangle]$};
\node[] at (1.3,9.74) {\tiny $\mathcal{RS}(e)=[\langle2,,\rangle,\langle2,,\rangle]$};
\node[] at (1.3,9.04) {\tiny $\mathcal{RS}(c)=[\langle\textbf{3},,\rangle,\langle\textbf{3},,\rangle]$};
\node[] at (1.3,8.34) {\tiny $\mathcal{RS}(a)=[\langle10,,\rangle,\langle10,,\rangle]$};
\node[] at (1.3,7.64) {\tiny $\mathcal{RS}(d)=[\langle\textbf{9},,\rangle,\langle\textbf{9},,\rangle]$};
\node[] at (1.3,6.94) {\tiny $\mathcal{RS}(b)=[\langle\textbf{9},,\rangle,\langle\textbf{9},,\rangle]$};
\node[] at (1.3,6.24) {\tiny $\mathcal{RS}(f)=[\langle\textbf{9},,\rangle]$};

\node[dotVR] (v7) at (4.61,7.32) {7};
\node[dotVR] (v8) at (4.93,7.92) {8};
\node[subO] (v9) at (5.02,8.5) {9};
\node[subT] (v10) at (4.88,9.18) {10};
\node[dotVR] (v11) at (4.61,9.78) {11};

\node[] (empty) at (3.62,6.3) {};


				   
\path[->] (v0)  edge [bend right = 10] (v1);
\path[->] (v1)  edge [bend right = 10] (v2);
\path[->] (v2)  edge [bend right = 10] (v3);
\path[->] (v3)  edge [bend right = 10] (v4);
\path[->] (v4)  edge [bend right = 10] (v5);
\path[->] (v5)  edge [bend right = 10] (v6);
\path[->] (v6)  edge [bend right = 10] (v7);
\path[->] (v7)  edge [bend right = 10] (v8);
\path[->] (v8)  edge [bend right = 10] (v9);
\path[->] (v9)  edge [bend right = 10] (v10);
\path[->] (v10)  edge [bend right = 10] (v11);
\path[->] (v11)  edge [bend right = 10] (v0);


\node[] at (0.8,11.2) {\tiny before};
\node[] at (1.31,11.04) {\tiny after};


%\node (v12) at (0.23,11.3) {};
%\node (v13) at (0.23,6.16) {};
%\draw  (v12) edge (v13);


%\node (v12) at (4.3,11.3) {};
%\node (v13) at (4.3,6.16) {};
%\draw  (v12) edge (v13);

%\draw  plot[smooth, tension=.7] coordinates {(2.4,9.3) (2.2841,8.5288) (2.3765,7.8958) (2.7633,7.1968) (3.4051,6.8671) (4.1173,7.1573) (4.5,7.8) (4.6316,8.4937) (4.5305,9.197) (4.2228,9.4608) (4,9.2) (4.1745,8.4893) (4.0909,7.9266) (3.8316,7.4562) (3.4051,7.2759) (3.0754,7.5133) (2.86,7.8694) (2.7062,8.5244) (2.7941,9.3069) (2.6754,9.5136) (2.5,9.5) (2.4,9.3) };
%\draw  plot[smooth, tension=0.7] coordinates {(2.4,9.3) (2.2841,8.5288) (2.3765,7.8958) (2.7633,7.1968) (3.4051,6.8671) (4.1173,7.1573) (4.5,7.8) (4.6316,8.4937) (4.5305,9.197) (4.2228,9.4608) (4,9.2) (4.1745,8.4893) (4.0909,7.9266) (3.8316,7.4562) (3.4051,7.2759) (3.0754,7.5133) (2.86,7.8694) (2.7062,8.5244) (2.7941,9.3069)  (2.5406,9.4448) (2.4,9.3) };

\end{tikzpicture}





==> img/toFarWIDE.tikz <==
\begin{tikzpicture}
\tikzset{
    mynode/.style={rectangle,align=center, rounded corners,draw=black, top color=white, bottom color=gray!45!black!30,	inner sep=0.2em, minimum size=1.6em, minimum width=9em, text centered},
    myarrow/.style={<->, >=latex', shorten >=1pt, thick},
    msgEdge/.style={-, >=latex', shorten >=3pt},
    mylabel/.style={text width=7em, text centered},
    dotA/.style={circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    pub/.style={circle, draw=black, fill=black!60!gray, text = white, font=\tiny, inner sep=0.5mm}, %
    sub/.style={circle, draw=black, fill=gray!70, text = white, font=\tiny, inner sep=0.5mm}, %    
    edgeA/.style={shorten >= 0.6mm, shorten <= 0.6mm, dashed}, %  
    edgeChosen/.style={shorten >= 0.6mm, shorten <= 0.6mm, very thick}, %    
    edgeTree/.style={shorten >= 0.6mm, shorten <= 0.6mm, thin}, %    
    dotVR/.style={fill = white, inner sep=-2em, minimum size=3.8mm, circle, draw=black, font=\tiny, inner sep=0.5mm}, %
    edgeVR/.style={shorten >= 0.2mm, shorten <= 0.2mm, bend right=40, densely dotted},%  
    connecto/.style={shorten >= 0.5mm, shorten <= 0.5mm}%  
    
    
}  


\node[] (v2) at (-0.6,7) {};
\node[sub, label={[font=\scriptsize]$p_t$}] (v3) at (-0.01,6.78) {3};
\node[dotA, label={[font=\tiny]180:$ $}] (v4) at (0.85,6.59) {4};
\node[dotA, label={[font=\tiny]180:$ $}] (v5) at (1.79,6.46) {5};
\node[dotA, label={[font=\tiny]270:$ $}] (v6) at (2.78,6.42) {6};
\node[dotA, label={[font=\scriptsize]$p_u$}] (v7) at (3.71,6.42) {7};
\node[dotA] (v8) at (4.7,6.47) {8};
\node[pub, label={[font=\scriptsize]$p_v$}] (v9) at (5.58,6.57) {9};
\node[sub,, label={[font=\scriptsize]$p_w$}] (v10) at (6.4,6.79) {10};
\node[] (v11) at (6.72,7.12) {};


				   
\path[->] (v2)  edge [bend right = 5]  (v3);
\path[->] (v3)  edge [bend right = 5] (v4);
\path[->] (v4)  edge [bend right = 5] (v5);
\path[->] (v5)  edge [bend right = 5] (v6);
\path[->] (v6)  edge [bend right = 5] (v7);
\path[->] (v7)  edge [bend right = 5] (v8);
\path[->] (v8)  edge [bend right = 5] (v9);
\path[->] (v9)  edge [bend right = 5] (v10);
\path[-] (v10)  edge [bend right = 5] (v11);


\path[->] (v7)  edge [bend left = 35] node[above] {\scriptsize  too far!}  (v10);


%msg symbol

\node (v1) at (4.7086,7.3307) {};
\node (v12) at (5.1368,6.8925) {};
\node (v13) at (5.12,7.34) {};
\node (v14) at (4.7,6.9) {};
\draw[red]  (v1) edge (v12);
\draw[red]  (v13) edge (v14);
\end{tikzpicture}
